Tensor Train Quantum State Tomography using Compressed Sensing

Quantum state tomography (QST) is a fundamental technique for estimating the state of a quantum system from measured data and plays a crucial role in evaluating the performance of quantum devices. However, standard estimation methods become impractical due to the exponential growth of parameters in the state representation. In this work, we address this challenge by parameterizing the state using a low-rank block tensor train decomposition and demonstrate that our approach is both memory- and computationally efficient. This framework applies to a broad class of quantum states that can be well approximated by low-rank decompositions, including pure states, nearly pure states, and ground states of Hamiltonians.

==> figures/ContractedBTT.tex <==
\begin{tikzpicture}[bluenode/.style={circle, draw=black!100, fill=blue!30, very thick, minimum size=1mm}, scale=0.7]
% First figure with scope and xshift
\begin{scope}[xshift=0, yshift=0.4cm]
	\node at (0,0) {\large $~ \rho_{\mathrm{TT}} = $};
	\end{scope}
		% Second figure with scope and xshift
	\begin{scope}[xshift=0cm, yshift=1cm] % Shift the second figure to the right
		% Define coordinates for the nodes in the top diagram
		\foreach \i in {1,2,3,4,5} {
			\node[bluenode] (G\i) at (\i*1.3,0) {};
		}
		
		% Draw the horizontal edges (R_i) for the top diagram
		\foreach \i/\j in {1/2, 2/3} {
			\draw[ultra thick] (G\i) -- node[above] {$R_\i$} (G\j);
		}
		
		\draw[ultra thick,] (G3) -- node[above] {$\cdots$} (G4);
		\draw[ultra thick,] (G4) -- node[above] {$R_{N-1}$} (G5);
		
		% Draw the vertical edges (I_i) for the top diagram
		\foreach \i in {1,2,3,4,5} {
			\draw[ultra thick] (G\i) -- +(0, .8) node[above] {$2$};
		}
		
				
		% Define coordinates for the nodes in the bottom diagram (upside down)
		\foreach \i in {1,2,3,4,5} {
			\node[bluenode] (H\i) at (\i*1.3,-1) {};
		}
		
		% Draw the horizontal edges (R_i) for the bottom diagram
		\foreach \i/\j in {1/2, 2/3} {
			\draw[ultra thick] (H\i) -- node[below] {$R_\i$} (H\j);
		}
		
		\draw[ultra thick,] (H3) -- node[below] {$\cdots$} (H4);
		\draw[ultra thick,] (H4) -- node[below] {$ R_{N-1}$} (H5);
		
		% Draw the vertical edges (I_i) for the bottom diagram
		\foreach \i in {1,2,3,4,5} {
			\draw[ultra thick] (H\i) -- +(0,-.8) node[below] {$2$};
		}
		
		% Connect both diagrams at node J_alpha
		\draw[ultra thick,] (G4) -- (H4);
		
		\node[draw, blue, thick, dashed, rounded corners=.1cm, minimum width=.3cm, minimum height=1cm] at (5.2, -0.5) {};
        \node at (5.8, -0.5){$K$};
\node[right = 0.2 of G5]{$\ten{a}$};
\node[right = 0.2 of H5]{$\ten{a}^{\mathrm{H}}$};
\end{scope}
	
\end{tikzpicture}

==> figures/DensityTrace.tex <==
\begin{tikzpicture}[bluenode/.style={circle, draw=black!100, fill=blue!30, very thick, minimum size=2mm}, scale=0.7]
% First figure with scope and xshift
\begin{scope}[xshift=-0.5cm, yshift=0cm]
	\node at (0,0) {\large $y_m = \rho_{\mathrm{TT}} \bar{\bullet}\ten{E}_m = $};
	\end{scope}
		% Second figure with scope and xshift
	\begin{scope}[xshift=1.3cm, yshift=1cm] % Shift the second figure to the right
		% Define coordinates for the nodes in the top diagram
		\foreach \i in {1,2,3,4,5} {
			\node[bluenode] (G\i) at (\i*1,0) {};
		}
		
		% Draw the horizontal edges (R_i) for the top diagram
		\foreach \i/\j in {1/2, 2/3} {
			\draw[ultra thick] (G\i) -- node[above] {} (G\j);
		}
		
		\draw[ultra thick,] (G3) -- node[above] {$\cdots$} (G4);
		\draw[ultra thick,] (G4) -- node[above] {} (G5);
		
				
		% Define coordinates for the nodes in the bottom diagram (upside down)
		\foreach \i in {1,2,3,4,5} {
			\node[bluenode] (H\i) at (\i*1,-1) {};
		}
		
		% Draw the horizontal edges (R_i) for the bottom diagram
		\foreach \i/\j in {1/2, 2/3} {
			\draw[ultra thick] (H\i) -- node[below] {} (H\j);
		}
		
		\draw[ultra thick,] (H3) -- node[below] {$\cdots$} (H4);
		\draw[ultra thick,] (H4) -- node[below] {} (H5);
		
		% Draw the vertical edges (I_i) for the bottom diagram
		\foreach \i in {1,2,3,4,5} {
			\draw[ultra thick] (H\i) -- +(0,-.8) node[below] {};
		}
		
		% Connect both diagrams at node J_alpha
		\draw[ultra thick,] (G4) -- (H4);
        \node at (4.5, -0.5){};
\node[right = 0.2 of G5]{$\ten{a}$};
\node[right = 0.2 of H5]{$\ten{a}^{\mathrm{H}}$};

% Pauli operators
		% Define coordinates for the nodes in the bottom diagram (upside down)
		\foreach \i in {1,2,3,4,5} {
			\node[bluenode] (E\i) at (\i*1,-1.7) {};
		}
		
		% Draw the horizontal edges (R_i) for the bottom diagram
		\foreach \i/\j in {1/2, 2/3} {
			\draw[draw=none] (E\i) -- node[below] {} (E\j);
		}
		
		\draw[draw=none] (E3) -- node[below] {} (E4);
		\draw[draw=none] (E4) -- node[below] {} (E5);
		
		% Draw the vertical edges (I_i) for the bottom diagram
		\foreach \i in {1,2,3,4,5} {
			\draw[ultra thick, black!60] (G\i) to[out=115,in=-115, looseness=1.8] (E\i);
		}
		
		% Connect both diagrams 
         \foreach \i in {1,2,3,4,5} {
			\draw[ultra thick] (E\i) -- (H\i);
		}

\node[draw,  thick, blue,  dashed, rounded corners=.1cm, minimum width=3.3cm, minimum height=0.9cm] at (3, -1.35) {};        
\node[right = 0.2 of E5]{$\ten{E}_m$};

\end{scope}
\end{tikzpicture}

==> figures/FigureA.tex <==
\pgfplotsset{compat=newest}
  \begin{tikzpicture}
    \begin{groupplot}[
      group style={group size=2 by 1, horizontal sep=1.3cm},
      width=0.26\textwidth,
      legend to name=sharedlegend,
      xlabel={Sampling ratio $M/D^2$}, legend columns=-1
    ]
      \nextgroupplot[
        title={},
        domain=0:5, samples=100,
        ylabel={Trace Distance},
        tick label style={font=\normalsize},
         ytick={0.0,0.2,0.4,0.6,0.8,1},
        grid=major,
        every axis label/.append style={font=\normalsize},  
        every axis tick label/.append style={font=\normalsize},
      ]
        \addplot[color=blue, mark=*] coordinates {(0.05, 0.94709727) (0.10, 0.84912094) (0.20, 0.49585407) (0.30, 0.08986963) (0.40, 0.00271078)};
        \addlegendentry{LR}
        
        \addplot[color=red, mark=square*, ] coordinates {(0.05, 0.95905674) (0.10, 0.7277381) (0.20, 0.51554798) (0.30, 0.04259094) (0.40, 0.00172938)};
        \addlegendentry{Block-TT}
        
        \addplot[color=teal, mark=diamond*] coordinates {(0.05, 0.83482417) (0.10, 0.64220898) (0.20, 0.25811959) (0.30, 0.11180522) (0.40, 0.04447706)};
        \addlegendentry{CVX}
        
        \addplot[color=black, mark=10-pointed star, ] coordinates {(0.05, 0.93486451) (0.10, 0.85320154) (0.20, 0.60698464) (0.30, 0.35874785) (0.40, 0.18899541)};
        \addlegendentry{MLE}
      
      % Fidelity plot
      \nextgroupplot[
        title={},
        domain=0:5, samples=100,
        ylabel={Fidelity},
        tick label style={font=\normalsize},
        ytick={0,0.2,0.4,0.6,0.8,1},
        grid=major,
        every axis label/.append style={font=\normalsize},  
        every axis tick label/.append style={font=\normalsize},
      ]
       \addplot[color=blue, mark=*] coordinates {(0.05, 0.2742909) (0.10, 0.47361944) (0.20, 0.82152764) (0.30, 0.99496474) (0.40, 0.99999619)};
        \addlegendentry{LR}
        
        \addplot[color=red, mark=square*, ] coordinates {(0.05, 0.25650167) (0.10, 0.60720161) (0.20, 0.76564993) (0.30, 0.99886428) (0.40, 1.000013)};
        \addlegendentry{Block-TT}
        
        \addplot[color=teal, mark=diamond*] coordinates {(0.05, 0.53996843) (0.10, 0.74985683) (0.20, 0.995971) (0.30, 0.99560987) (0.40, 0.99655413)};
        \addlegendentry{CVX}
        
        \addplot[color=black, mark=10-pointed star, ] coordinates {(0.05, 0.28079222) (0.10, 0.4042542) (0.20, 0.6355638) (0.30, 0.81489767) (0.40, 0.90735691)};
        \addlegendentry{MLE}
      
    \end{groupplot}
    
    \node at ($(current bounding box.south)+(0,-0.4cm)$) {\pgfplotslegendfromname{sharedlegend}};
  \end{tikzpicture}

==> figures/FigureB.tex <==
    \begin{tikzpicture}
    \begin{axis}[
      width=0.27\textwidth,
      xlabel={$M$},
      xtick={1,10^2,10^4,10^6},
      ylabel = {Time (s)},
      legend style={at={(0.5,-0.45)}, anchor=north, legend columns=2},  
      grid=both,
      ymode=log,
      xmode=log
    ]
      
      \addplot[color=blue, mark=*] coordinates {
        (3, 8.929998148232698e-05)
        (12, 0.00010480009950697422)
        (51, 0.000735800014808774)
        (204, 0.01568000006955117)
        (819, 0.2002502999966964)
        (3276, 4.18418609991204)
        (13107, 189.22)
      };
      \addlegendentry{Matrix}

      \addplot[color=red, mark=square*, ] coordinates {
        (3, 0.0008675999706611037)
        (12, 0.002364400075748563)
        (51, 0.010385300032794476)
        (204, 0.0478129000402987)
        (819, 0.22202380001544952)
        (3276, 0.9770273000467569)
        (13107, 4.252329399925657)
        (52428, 21.801936500007287)
        (209715, 79.9286891000811)
        (838860, 350.7832464000676)
      };
      \addlegendentry{Block-TT}
    \end{axis}
  \end{tikzpicture}

==> figures/TTM.tex <==
\begin{tikzpicture}[bluenode/.style={circle, draw=black!100, fill=blue!30, very thick, minimum size=2mm}, scale=0.7]
		% Define coordinates for the nodes
		\foreach \i in {1,2,3,4,5} {
			\node[bluenode] (G\i) at (\i*1.3,0) {};
		}
		
		% Draw the horizontal edges (R_i)
		\foreach \i/\j in {1/2, 2/3} {
			\draw[ultra thick] (G\i) -- node[above] {$R_\i$} (G\j);
		}
		
		\draw[ultra thick,] (G3) -- node[above] {$\cdots$} (G4);
		\draw[ultra thick,] (G4) -- node[above] {$R_{N-1}$} (G5);
        
		% Draw the vertical edges (I_i and J_i)
         \draw[ultra thick] (G1) -- +(0,-.8) node[below] {$I_1$};
         \draw[ultra thick] (G2) -- +(0,-.8) node[below] {$I_2$};
         \draw[ultra thick] (G3) -- +(0,-.8) node[below] {$I_3$};
         \draw[ultra thick] (G4) -- +(0,-.8) node[below]{$I_{N-1}$};
         \draw[ultra thick] (G5) -- +(0,-.8) node[below] {$I_{N}$};

         \draw[ultra thick] (G1) -- +(0,.8) node[above]{$J_1$};
         \draw[ultra thick] (G2) -- +(0,.8) node[above]{$J_2$};
         \draw[ultra thick] (G3) -- +(0,.8) node[above] {$J_3$};
         \draw[ultra thick] (G4) -- +(0,.8) node[above]{$J_{N-1}$};
         \draw[ultra thick] (G5) -- +(0,.8) node[above]{$J_{N}$};
        
\end{tikzpicture}

==> figures/notation.tex <==
\begin{tikzpicture}[bluenode/.style={circle, draw=black!100, fill=blue!30, very thick, minimum size=2mm}, scale=0.46]
\begin{scope}[xshift=-4cm, yshift=0]

% Vector
\node[bluenode] at (0, 0) (v0) {};
\node[left = 0.4 of v0] (v1) {$I$};
\node[right = 0.4 of v0] (v2) {};
\draw[ultra thick] (v0.west) -- (v1);

% Matrix
\node[bluenode] at (3, 0) (m0) {};
\node[left = 0.4 of m0] (m1) {$I$};
\node[right = 0.4 of m0] (m2) {$J$};
\draw[ultra thick] (m0.west) -- (m1);
\draw[ultra thick] (m0.east) -- (m2);

% Tensor
\node[bluenode] at (8, 0) (tm0) {};
\node[left = 0.4 of tm0] (tm1) {$I_2$};
\node[above left = 0.4 of tm0] (tm2) {$I_3$};
\node[above right = 0.4 of tm0] (tm3) {$I_4$};
\node[right = 0.4 of tm0] (tm4) {$I_5$};
\node[below right = 0.4 of tm0] (tm5) {$I_6$};
\node[below left = 0.4 of tm0] (tm6) {$I_1$};
\draw[ultra thick] (tm0.west) -- (tm1);
\draw[ultra thick] (tm0.north west) -- (tm2);
\draw[ultra thick] (tm0.north east) -- (tm3);
\draw[ultra thick] (tm0.east) -- (tm4);
\draw[ultra thick] (tm0.south east) -- (tm5);
\draw[ultra thick] (tm0.south west) -- (tm6);

% Contraction
\node[right = 1 of tm4, bluenode,label= south:{$\ten{x}$}] (ta0){};
\node[above left = 0.4 of ta0] (ta1) {$I_2$};
\node[below left = 0.4 of ta0] (ta2) {$I_1$};
\node[right = 0.2 of ta0, label= north:{$I_3 = J_1$}] (ta3) {};
\draw[ultra thick] (ta0.north west) -- (ta1);
\draw[ultra thick] (ta0.south west) -- (ta2);

\node[right = 0 of ta3, bluenode,label=south:{$\mat{y}$}] (tb0){};
\node[left = 0.4 of tb0, inner sep=0] (tb1) {};
\node[right = 0.4 of tb0, inner sep=0] (tb2) {$J_2$};
\draw[ultra thick] (tb0.east) -- (tb2);

\draw[ultra thick] (ta0.east) -- (tb0.west);

\coordinate (midpoint) at ($(ta0)!0.5!(tb0)$);
    
% Annotations
\node[below=0.6 of v0]{$\vec{x} \in \C^{I}$};
\node[below=0.6 of m0]{$\mat{x} \in \C^{I \times J}$};
\node[below=0.65 of tm0]{$\ten{x} \in \C^{I_1 \times \cdots \times I_6}$};

\node[below=0.8 of midpoint]{$\ten{x} \bullet \mat{y} \in \C^{I_1 \times I_2 \times J_2}$};

\end{scope}

\end{tikzpicture}
